A Token Is Not a Unit of Difficulty: Segmentation Controls Where Adaptive Computation Goes Inside a Word

Early-exit language models decide for each token how much computation to spend, usually by stopping once the prediction is confident. Yet a token is not a fixed unit: tokenizers cut words into different numbers of pieces in different languages. We ask where inside a word such a policy spends its budget. In Qwen3, along two adaptive axes (the timesteps of a spiking conversion and the layers of the original Transformer), confidence stopping gives the continuation pieces of a word less computation than its first piece in English, German, and Turkish, but more in Bangla. Segmentation drives this. Re-segmenting the same parallel passages with BPE-dropout shifts the gap by up to eight exits on both axes, small models trained under two tokenizers shift Bangla's gap by six exits, and BLOOM and mGPT, which split Bangla less finely, give it the English pattern. Characters per token do not predict the gap across languages; within-word surprisal explains 75% of its variance. A learned stopping head beats confidence stopping by 7 to 8 points, but gains less than one point over the best mix of fixed exits at equal cost, and sometimes loses. All results come from offline analysis, not measured speedups.

==> figures/overview.tex <==
\begin{tikzpicture}[font=\footnotesize, x=1cm, y=1cm]
\definecolor{wstart}{HTML}{0072B2}
\definecolor{wcont}{HTML}{E69F00}
\node[anchor=west] at (-0.45,2.0) {\textbf{(a)} Each piece stops at its own exit};
\def\cw{0.92}\def\ch{0.25}
\foreach \tok/\cls/\ex [count=\k from 0] in
  {{\textvisiblespace The}/1/2, {\textvisiblespace token}/1/6, {izer}/0/2,
   {\textvisiblespace split}/1/5, {s}/0/1, {\textvisiblespace word}/1/4, {s}/0/1}{
  \pgfmathsetmacro{\x}{\k*\cw}
  \foreach \r in {1,...,6}{
    \draw[black!20, fill=white] (\x+0.05,{(\r-1)*\ch}) rectangle ++(\cw-0.1,\ch-0.04);
  }
  \ifnum\cls=1 \def\col{wstart}\else\def\col{wcont}\fi
  \foreach \r in {1,...,\ex}{
    \fill[\col!75] (\x+0.05,{(\r-1)*\ch}) rectangle ++(\cw-0.1,\ch-0.04);
  }
  \node[anchor=north, font=\ttfamily\footnotesize] at (\x+\cw/2,-0.04) {\tok};
}
\draw[-{Stealth[length=4pt]}] (-0.1,0) -- (-0.1,1.6);
\node[rotate=90, anchor=south] at (-0.12,0.75) {exits used};
\fill[wstart!75] (0.05,-0.74) rectangle ++(0.25,0.17);
\node[anchor=west] at (0.32,-0.655) {word start $I$};
\fill[wcont!75] (2.3,-0.74) rectangle ++(0.25,0.17);
\node[anchor=west] at (2.57,-0.655) {continuation $C$};
\node[anchor=west] at (0.0,-1.08) {$G=\bar t_C-\bar t_I=1.33-4.25=-2.92$};
\begin{scope}[yshift=-5.2cm]
\node[anchor=west] at (-0.45,3.55) {\textbf{(b)} What a token gets vs.\ what it needs};
\def\dx{0.76}
\begin{scope}[yshift=1.7cm]
  \draw[black!40] (0,0) -- (8*\dx,0);
  \draw[black!40] (0,0) -- (0,1.1);
  \draw[dashed, black!60] (0,0.78) -- (8*\dx,0.78) node[right] {$\tau$};
  \draw[black!80, thick, mark=*, mark size=1.1pt] plot coordinates
    {(1*\dx,0.10) (2*\dx,0.19) (3*\dx,0.31) (4*\dx,0.47) (5*\dx,0.66)
     (6*\dx,0.82) (7*\dx,0.89) (8*\dx,0.93)};
  \node[anchor=west] at (0.05,1.02) {confidence $c_{i,t}$};
\end{scope}
\fill[wcont!25] (0,0.14) rectangle (8*\dx,0.31);
\node[anchor=west, font=\scriptsize] at (0.06,0.225) {within $\varepsilon$ of final loss};
\draw[black!40] (0,0) -- (8*\dx,0);
\draw[black!40] (0,0) -- (0,1.4);
\draw[black!80, thick, mark=*, mark size=1.1pt] plot coordinates
  {(1*\dx,1.35) (2*\dx,0.92) (3*\dx,0.55) (4*\dx,0.29) (5*\dx,0.26)
   (6*\dx,0.23) (7*\dx,0.21) (8*\dx,0.19)};
\node[anchor=west] at (0.9,1.3) {loss $\ell_{i,t}$};
\draw[densely dotted, black!70] (4*\dx,0) -- (4*\dx,2.95);
\draw[densely dotted, black!70] (6*\dx,0) -- (6*\dx,2.95);
\node[anchor=south, inner sep=1pt] at (4*\dx,2.95) {demand $d_i$};
\node[anchor=south, inner sep=1pt] at (6*\dx,2.95) {exit $t_i$};
\foreach \t in {1,...,8}{\node[anchor=north, font=\scriptsize, black!60] at (\t*\dx,0) {\t};}
\node[anchor=north west, font=\scriptsize, black!60] at (8*\dx+0.04,0) {$t$};
\draw[{Stealth[length=4pt]}-{Stealth[length=4pt]}] (4*\dx,-0.45) -- (6*\dx,-0.45)
  node[midway, below] {service $s_i=t_i-d_i=+2$};
\end{scope}
\end{tikzpicture}


==> figures/pipeline.tex <==
\begin{tikzpicture}[font=\scriptsize, x=1cm, y=1cm,
  box/.style={draw=black!40, rounded corners=2pt, fill=white, align=left,
              inner sep=3pt, text width=#1, anchor=north west},
  box/.default=3.22cm,
  stage/.style={fill=black!6, rounded corners=4pt},
  num/.style={circle, fill=black!75, text=white, font=\scriptsize\bfseries, inner sep=1.2pt},
  hdr/.style={font=\footnotesize\bfseries, anchor=west},
  arr/.style={-{Stealth[length=5pt,width=5pt]}, line width=1.4pt, black!45}]
\definecolor{spk}{HTML}{0072B2}
\definecolor{lyr}{HTML}{009E73}
\def\top{-0.4}
\def\bot{-4.12}
\foreach \x in {0,4.12,8.24,12.36}{\fill[stage] (\x-0.08,0.3) rectangle (\x+3.55,\bot);}
\foreach \x in {3.55,7.67,11.79}{\draw[arr] (\x+0.03,-1.9) -- (\x+0.46,-1.9);}
\foreach \x/\n/\t in {0/1/Segment the text, 4.12/2/Compute every exit,
                      8.24/3/Choose exits, 12.36/4/Measure}{
  \node[num] at (\x+0.12,0.02) {\n};
  \node[hdr] at (\x+0.3,0.02) {\t};
}
\node[box] (s1a) at (0,\top) {\textbf{Canonical tokenizers}\\
  Qwen3, BLOOM, and mGPT (\S\ref{sec:families})};
\node[box] (s1b) at ([yshift=-0.14cm]s1a.south west) {\textbf{BPE-dropout ladder}\\
  rates 0 to .85; same passages, model, and vocabulary (\S\ref{sec:reversals})};
\node[box] (s1c) at ([yshift=-0.14cm]s1b.south west) {\textbf{Two tokenizers, from scratch}\\
  differ only in Bangla coverage (\S\ref{sec:controlled})};
\node[box=2.45cm] (s2a) at (4.12,\top) {\textbf{Timestep axis}\\
  Qwen3 converted to a partly spiking network; exit $=$ timestep};
\node[box=2.45cm] (s2b) at ([yshift=-0.3cm]s2a.south west) {\textbf{Depth axis}\\
  original model read by frozen tuned lenses; exit $=$ layer};
\begin{scope}[shift={(6.95,-1.15)}]
  \draw[black!40] (0,0) -- (0.5,0);
  \foreach \s in {0.04,0.15,0.2,0.33,0.45}{\draw[spk, line width=0.9pt] (\s,0) -- (\s,0.4);}
  \node[font=\tiny, black!60, anchor=north] at (0.25,-0.03) {16 steps};
\end{scope}
\begin{scope}[shift={(6.92,-2.95)}]
  \foreach \k in {0,...,4}{
    \fill[lyr!55] (0,{\k*0.2}) rectangle (0.32,{\k*0.2+0.13});
    \draw[-{Stealth[length=2pt]}, black!50] (0.35,{\k*0.2+0.065}) -- (0.5,{\k*0.2+0.065});
    \fill[black!60] (0.54,{\k*0.2+0.065}) circle (0.03);
  }
  \node[font=\tiny, black!60, anchor=north] at (0.28,-0.03) {16 exits};
\end{scope}
\node[box] (s3a) at (8.24,\top) {\textbf{Cached trajectories}\\
  confidence $c_{i,t}$ and loss $\ell_{i,t}$ of every token at every exit, teacher-forced};
\node[box] (s3b) at ([yshift=-0.14cm]s3a.south west) {\textbf{Policies at an equal budget}\\
  confidence threshold $\tau$\\
  learned stopping head (\S\ref{sec:head})\\
  best mix of two fixed exits};
\node[box] (s4a) at (12.36,\top) {\textbf{Allocation gap} $G=\bar t_C-\bar t_I$\\
  continuations vs.\ word starts, and what predicts it (\S\ref{sec:failed})};
\node[box] (s4b) at ([yshift=-0.14cm]s4a.south west) {\textbf{Demand and service}\\
  \mbox{$G=G_{\text{dem}}+G_{\text{svc}}$}, what tokens need vs.\ what the policy adds (\S\ref{sec:service})};
\node[box] (s4c) at ([yshift=-0.14cm]s4b.south west) {\textbf{Accuracy at equal cost}\\
  head vs.\ confidence vs.\ fixed exits (\S\ref{sec:head})};
\end{tikzpicture}

